Tight Bounds for Hypercube Minor-Universality

Benjamini, Kalifa and Tzalik recently proved that there is an absolute constant $c>0$ such that any graph with at most $c\cdot2^d/d$ edges and no isolated vertices is a minor of the $d$-dimensional hypercube $Q_d$, while there is an absolute constant $K > 0$ such that $Q_d$ is not $(K\cdot2^d/\sqrt{d})$-minor-universal. We show that $Q_d$ does not contain 3-uniform expander graphs with $C\cdot2^d/d$ edges as minors. This matches the lower bound up to a constant factor and answers one of their questions.

==> permutation-picture-final.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Straight Lines [id:da9140653891324297] 
\draw    (140.3,85.68) -- (140.3,200.63) ;
%Straight Lines [id:da7679074345805665] 
\draw [line width=0.75]    (41.9,52.84) -- (41.9,167.79) ;
%Straight Lines [id:da7209642632018272] 
\draw    (238.69,52.84) -- (238.69,167.79) ;
%Straight Lines [id:da6812057282800783] 
\draw    (41.9,52.84) -- (140.3,85.68) ;
%Straight Lines [id:da03587473922652773] 
\draw    (41.9,167.79) -- (140.3,200.63) ;
%Straight Lines [id:da9260883677490785] 
\draw    (238.69,52.84) -- (140.3,85.68) ;
%Straight Lines [id:da6917690435302726] 
\draw    (238.69,167.79) -- (140.3,200.63) ;
%Flowchart: Connector [id:dp0626323577223824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.7,52.84) .. controls (33.7,48.31) and (37.37,44.63) .. (41.9,44.63) .. controls (46.43,44.63) and (50.1,48.31) .. (50.1,52.84) .. controls (50.1,57.38) and (46.43,61.05) .. (41.9,61.05) .. controls (37.37,61.05) and (33.7,57.38) .. (33.7,52.84) -- cycle ;
%Flowchart: Connector [id:dp34405755672762894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (132.1,85.68) .. controls (132.1,81.15) and (135.77,77.47) .. (140.3,77.47) .. controls (144.82,77.47) and (148.5,81.15) .. (148.5,85.68) .. controls (148.5,90.22) and (144.82,93.89) .. (140.3,93.89) .. controls (135.77,93.89) and (132.1,90.22) .. (132.1,85.68) -- cycle ;
%Flowchart: Connector [id:dp14088146949576452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (33.7,167.79) .. controls (33.7,163.25) and (37.37,159.58) .. (41.9,159.58) .. controls (46.43,159.58) and (50.1,163.25) .. (50.1,167.79) .. controls (50.1,172.32) and (46.43,176) .. (41.9,176) .. controls (37.37,176) and (33.7,172.32) .. (33.7,167.79) -- cycle ;
%Flowchart: Connector [id:dp36658825066920553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (132.1,200.63) .. controls (132.1,196.1) and (135.77,192.42) .. (140.3,192.42) .. controls (144.82,192.42) and (148.5,196.1) .. (148.5,200.63) .. controls (148.5,205.17) and (144.82,208.84) .. (140.3,208.84) .. controls (135.77,208.84) and (132.1,205.17) .. (132.1,200.63) -- cycle ;
%Flowchart: Connector [id:dp5762182373059781] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (230.49,52.84) .. controls (230.49,48.31) and (234.16,44.63) .. (238.69,44.63) .. controls (243.22,44.63) and (246.89,48.31) .. (246.89,52.84) .. controls (246.89,57.38) and (243.22,61.05) .. (238.69,61.05) .. controls (234.16,61.05) and (230.49,57.38) .. (230.49,52.84) -- cycle ;
%Flowchart: Connector [id:dp7178496688705593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.49,167.79) .. controls (230.49,163.25) and (234.16,159.58) .. (238.69,159.58) .. controls (243.22,159.58) and (246.89,163.25) .. (246.89,167.79) .. controls (246.89,172.32) and (243.22,176) .. (238.69,176) .. controls (234.16,176) and (230.49,172.32) .. (230.49,167.79) -- cycle ;
%Straight Lines [id:da5095383702846332] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (132.1,243.47) -- (35.6,211.26) ;
\draw [shift={(33.7,210.63)}, rotate = 18.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5060516242981958] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (148.5,243.47) -- (244.99,211.26) ;
\draw [shift={(246.89,210.63)}, rotate = 161.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1088136547017895] 
% \draw  [line width=1.5]  (5,10) -- (275.59,10) -- (275.59,270) -- (5,270) -- cycle ;
%Straight Lines [id:da5735888842185386] 
\draw    (452.7,85.68) -- (452.7,200.63) ;
%Straight Lines [id:da5090687593898575] 
\draw    (354.31,52.84) -- (354.31,167.79) ;
%Straight Lines [id:da9709480889521958] 
\draw    (551.1,52.84) -- (551.1,167.79) ;
%Straight Lines [id:da12716476354349515] 
\draw    (354.31,52.84) -- (452.7,85.68) ;
%Straight Lines [id:da25784392381263155] 
\draw    (354.31,167.79) -- (452.7,200.63) ;
%Straight Lines [id:da4479731396454478] 
\draw    (551.1,52.84) -- (452.7,85.68) ;
%Straight Lines [id:da9502885061853223] 
\draw    (551.1,167.79) -- (452.7,200.63) ;
%Flowchart: Connector [id:dp4450713322006872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (346.11,52.84) .. controls (346.11,48.31) and (349.78,44.63) .. (354.31,44.63) .. controls (358.84,44.63) and (362.51,48.31) .. (362.51,52.84) .. controls (362.51,57.38) and (358.84,61.05) .. (354.31,61.05) .. controls (349.78,61.05) and (346.11,57.38) .. (346.11,52.84) -- cycle ;
%Flowchart: Connector [id:dp19678136000249147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (444.5,85.68) .. controls (444.5,81.15) and (448.18,77.47) .. (452.7,77.47) .. controls (457.23,77.47) and (460.9,81.15) .. (460.9,85.68) .. controls (460.9,90.22) and (457.23,93.89) .. (452.7,93.89) .. controls (448.18,93.89) and (444.5,90.22) .. (444.5,85.68) -- cycle ;
%Flowchart: Connector [id:dp08434812260297453] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (346.11,167.79) .. controls (346.11,163.25) and (349.78,159.58) .. (354.31,159.58) .. controls (358.84,159.58) and (362.51,163.25) .. (362.51,167.79) .. controls (362.51,172.32) and (358.84,176) .. (354.31,176) .. controls (349.78,176) and (346.11,172.32) .. (346.11,167.79) -- cycle ;
%Flowchart: Connector [id:dp8752840496110517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (444.5,200.63) .. controls (444.5,196.1) and (448.18,192.42) .. (452.7,192.42) .. controls (457.23,192.42) and (460.9,196.1) .. (460.9,200.63) .. controls (460.9,205.17) and (457.23,208.84) .. (452.7,208.84) .. controls (448.18,208.84) and (444.5,205.17) .. (444.5,200.63) -- cycle ;
%Flowchart: Connector [id:dp7502027999298355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (542.9,52.84) .. controls (542.9,48.31) and (546.57,44.63) .. (551.1,44.63) .. controls (555.63,44.63) and (559.3,48.31) .. (559.3,52.84) .. controls (559.3,57.38) and (555.63,61.05) .. (551.1,61.05) .. controls (546.57,61.05) and (542.9,57.38) .. (542.9,52.84) -- cycle ;
%Flowchart: Connector [id:dp043933411654503596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (542.9,167.79) .. controls (542.9,163.25) and (546.57,159.58) .. (551.1,159.58) .. controls (555.63,159.58) and (559.3,163.25) .. (559.3,167.79) .. controls (559.3,172.32) and (555.63,176) .. (551.1,176) .. controls (546.57,176) and (542.9,172.32) .. (542.9,167.79) -- cycle ;
%Straight Lines [id:da31309683391926457] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (444.5,243.47) -- (348.01,211.26) ;
\draw [shift={(346.11,210.63)}, rotate = 18.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46243097515600073] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (460.9,243.47) -- (557.4,211.26) ;
\draw [shift={(559.3,210.63)}, rotate = 161.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3328459800460073] 
% \draw  [line width=1.5]  (317.41,10) -- (588,10) -- (588,270) -- (317.41,270) -- cycle ;
%Straight Lines [id:da7967921266910931] 
\draw [line width=2.25]    (148.09,83.06) -- (226.16,57.05) ;
\draw [shift={(230.9,55.47)}, rotate = 161.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da020367593584819987] 
\draw [line width=2.25]    (132.51,198.02) -- (54.43,171.98) ;
\draw [shift={(49.69,170.4)}, rotate = 18.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9125707891123005] 
\draw [line width=2.25]    (440.17,81.47) -- (362.1,55.43) ;
\draw [shift={(444.91,83.06)}, rotate = 198.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da17266981586816343] 
\draw [line width=2.25]    (465.24,196.42) -- (543.31,170.42) ;
\draw [shift={(460.49,198)}, rotate = 341.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7795592691620112] 
\draw [line width=2.25]    (551.1,61.05) -- (551.1,154.58) ;
\draw [shift={(551.1,159.58)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da01871440219179621] 
\draw [line width=2.25]    (354.31,159.58) -- (354.31,66.05) ;
\draw [shift={(354.31,61.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6623139966932454] 
\draw [line width=1.5]    (279.69,122.89) -- (309.49,122.89) ;
\draw [shift={(309,122.89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;

% Text Node 113
\draw (110.94,58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$z_{i}{}_{-1} =x_{i}$};
% Text Node 113
\draw (110.94,215) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{i}{}_{-1} =z_{i}$};
% Text Node
\draw (82.9,240) node  [font=\normalsize,rotate=-18.44,xslant=-0.27] [align=left] {direction $d-1$};
% Text Node
\draw (198.89,239) node  [font=\normalsize,rotate=-341.6,xslant=0.27] [align=left] {direction $d$};
% Text Node
% \draw  [line width=0.75]   (35.8,10.35) -- (244.8,10.35) -- (244.8,35.35) -- (35.8,35.35) -- cycle  ;
\draw (140.3,22.85) node    {Time step $i-1$};
% Text Node 426
\draw (423.34,58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$z_{i}{}_{-1} =x_{i}$};
% Text Node 426
\draw (423.34,215) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{i}{}_{-1} =z_{i}$};
% Text Node
\draw (395.31,240) node  [font=\normalsize,rotate=-18.44,xslant=-0.27] [align=left] {direction $d-1$};
% Text Node
\draw (511.3,239) node  [font=\normalsize,rotate=-341.6,xslant=0.27] [align=left] {direction $d$};
% Text Node
% \draw    (360.7,10.35) -- (544.7,10.35) -- (544.7,35.35) -- (360.7,35.35) -- cycle  ;
\draw (452.7,22.85) node    {Time step $i$};


\end{tikzpicture}

